Cold Dust in Early-Type Galaxies. I. Observations

We describe far infrared observations of early-type galaxies selected from the ISO archive. This rather inhomogeneous sample includes 39 giant elliptical galaxies and 14 S0 (or later) galaxies. These galaxies were observed using a variety of different observing modes, each of which requires different and often rather elaborate photometric reduction procedures. The ISO background data agrees well with COBE-DIRBE results to which we have renormalized our calibrations. As a further check, the ISO fluxes from galaxies at 60 and 100 microns agree very well with those previously observed with IRAS at these wavelengths. The spatial resolution of ISO is several times greater than that of IRAS and the ISO observations extend out to 200 microns which views a significantly greater mass of colder dust not assessable to IRAS. Most of the galaxies are essentially point sources at ISO resolution, but a few are clearly extended at FIR wavelengths with image sizes that increase with FIR wavelength. The integrated far infrared luminosities do not correlate with optical luminosities, suggesting that the dust may have an external, merger-related origin. In general the far infrared spectral energy distributions can be modeled with dust at two temperatures, ~ 43 K and ~ 20 K, which probably represent limits of a continuous range of temperatures. The colder dust component dominates the total mass of dust, which is typically more than ten times larger than the dust masses previously estimated for the same galaxies using IRAS observations. For S0 galaxies we find that the optically normalized far-infrared luminosity $L_{FIR} / L_B$ correlates strongly with the mid-infrared luminosity $L_{15\mu\rm{m}} / L_B$, but that correlation is weaker for elliptical galaxies.

==> (inline-0) <==
\begin{deluxetable}{lrrcllccr}
\tablenum{1}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Logs of the Observations}
\tablecolumns{8}
\tablehead{
\colhead{Name}                          &
\colhead{$\alpha(2000)$}                &
\colhead{$\delta(2000)$}                &
\colhead{TDT\tablenotemark{a}}          &
\colhead{AOT\tablenotemark{b}}          &
\colhead{Filter}                        &
\colhead{$N\times M$\tablenotemark{c}}  &
\colhead{f.o.v.}                        &
\colhead{$T_{int}$\tablenotemark{d}}    \\
\colhead{}                    &
\colhead{}                    &
\colhead{}                    &
\colhead{}                    &
\colhead{}                    &
\colhead{}                    &
\colhead{}                    &
\colhead{$^{\prime \prime} \times ^{ \prime \prime}$}  &
\colhead{(s)}                 
}

\startdata

NGC 0147 ..........   & 00 33 12.12 &+48 30 20.5 & 80104478 & PHT22      & C60   & $3\times 3$ & 227x227  & 420   \\
                      & 00 33 12.12 &+48 30 20.5 & 80104478 & PHT22      & C90   & $3\times 3$ & 227x227  & 420   \\
                      & 00 33 12.12 &+48 30 20.5 & 80104479 & PHT22      & C160  & $4\times 2$ & 457x273  & 19    \\
                      & 00 33 12.12 &+48 30 20.5 & 80104479 & PHT22      & C200  & $4\times 2$ & 457x273  & 195   \\
\\
NGC 0185 ..........   & 00 38 56.90 &+48 20 10.9 & 78500680 & PHT22      & C60   & $3\times 3$ & 227x227  & 420   \\
                      & 00 38 56.90 &+48 20 10.9 & 78500680 & PHT22      & C90   & $3\times 3$ & 227x227  & 420   \\
                      & 00 38 56.90 &+48 20 10.9 & 78500681 & PHT22      & C160  & $4\times 2$ & 457x273  & 195   \\
                      & 00 38 56.90 &+48 20 10.9 & 78500681 & PHT22      & C200  & $4\times 2$ & 457x273  & 195   \\
                      & 00 38 57.60 &+48 20 11.9 & 40001320 & CAM01      & LW3   & \nodata     & 210x210  &2200   \\
\\
NGC 0221 ..........   & 00 42 43.06 &+40 51 56.4 & 80800683 & PHT22      & C60   & $3\times 3$ & 227x227  & 420   \\
                      & 00 42 43.06 &+40 51 56.4 & 80800683 & PHT22      & C90   & $3\times 3$ & 227x227  & 420   \\
                      & 00 42 43.06 &+40 51 56.4 & 80800684 & PHT22      & C160  & $4\times 2$ & 457x273  & 195   \\
                      & 00 42 43.06 &+40 51 56.4 & 80800684 & PHT22      & C200  & $4\times 2$ & 457x273  & 195   \\
\\
NGC 0596 ..........   & 01 32 52.45 &-07 01 54.8 & 80200585 & PHT22      & C60   & $3\times 3$ & 227x227  & 420   \\
                      & 01 32 52.45 &-07 01 54.8 & 80200585 & PHT22      & C90   & $3\times 3$ & 227x227  & 420   \\
                      & 01 32 52.45 &-07 01 54.8 & 80200586 & PHT22      & C160  & $4\times 2$ & 457x273  & 195   \\
                      & 01 32 52.45 &-07 01 54.8 & 80200586 & PHT22      & C200  & $4\times 2$ & 457x273  & 195   \\
\\
NGC 0720 ..........   & 01 53 00.00 &-13 44 20.8 & 80200687 & PHT22      & C60   & $3\times 3$ & 227x227  & 420   \\
                      & 01 53 00.00 &-13 44 20.8 & 80200687 & PHT22      & C90   & $3\times 3$ & 227x227  & 420   \\
                      & 01 53 00.00 &-13 44 20.8 & 80200688 & PHT22      & C160  & $4\times 2$ & 457x273  & 195   \\
                      & 01 53 00.00 &-13 44 20.8 & 80200688 & PHT22      & C200  & $4\times 2$ & 457x273  & 195   \\
\\
NGC 0807 ..........   & 02 04 55.72 &+28 59 20.2 & 43603048 & PHT32      & C135  & $4\times 2$ & 457x273  & 352   \\
\\
NGC 0821 ..........   & 02 08 21.48 &+10 59 42.1 & 81200689 & PHT22      & C60   & $3\times 3$ & 227x227  & 420   \\
                      & 02 08 21.48 &+10 59 42.1 & 81200689 & PHT22      & C90   & $3\times 3$ & 227x227  & 420   \\
                      & 02 08 21.48 &+10 59 42.1 & 81200690 & PHT22      & C160  & $4\times 2$ & 457x273  & 195   \\
                      & 02 08 21.48 &+10 59 42.1 & 81200690 & PHT22      & C200  & $4\times 2$ & 457x273  & 195   \\
\\
NGC 1172 ..........   & 03 01 35.91 &-14 50 11.9 & 79601303 & PHT32      & C135  & $5\times 5$ & 549x549  & 1209  \\
                      & 03 01 35.91 &-14 50 11.9 & 79601404 & PHT32      & C180  & $5\times 5$ & 549x549  & 1207  \\
\\
NGC 1275 ..........   & 03 19 48.61 &+41 30 38.1 & 84002593 & PHT22      & C160  & $4\times 4$ & 457x457  & 395   \\
                      & 03 19 48.61 &+41 30 38.1 & 84002593 & PHT22      & C200  & $4\times 4$ & 457x457  & 395   \\
                      & 03 19 48.16 &+41 30 42.7 & 61503617 & CAM01      & LW3   &\nodata      & 210x210  & 382   \\
\\
NGC 1332 ..........   & 03 26 17.27 &-21 20 09.2 & 59301002 & PHT37/39   & C60   & \nodata     & 135x135  &  266  \\
                      & 03 26 17.27 &-21 20 09.2 & 59301002 & PHT37/39   & C100  & \nodata     & 135x135  &  266  \\
                      & 03 26 17.27 &-21 20 09.2 & 59301004 & PHT37/39   & C180  & \nodata     & 181x181  &  212  \\
                      & 03 26 17.24 &-21 20 09.4 & 59301005 & CAM01      & LW10  & \nodata     & 204x204  &  526  \\
\\
NGC 1344 ..........   & 03 28 18.98 &-31 04 04.0 & 78100608 & PHT32      & C60   & $4\times 4$ & 411x342  & 1428  \\
                      & 03 28 18.98 &-31 04 04.0 & 78100608 & PHT32      & C90   & $4\times 4$ & 411x342  & 1428  \\
                      & 03 28 18.98 &-31 04 04.0 & 78100709 & PHT32      & C180  & $4\times 3$ & 457x365  &  482  \\
\\
NGC 1395 ..........   & 03 38 29.54 &-23 01 39.8 & 84801096 & PHT22      & C60   & $3\times 3$ & 227x227  & 420   \\
                      & 03 38 29.54 &-23 01 39.8 & 84801096 & PHT22      & C90   & $3\times 3$ & 227x227  & 420   \\
                      & 03 38 29.54 &-23 01 39.8 & 84801097 & PHT22      & C160  & $4\times 2$ & 457x273  & 195   \\
                      & 03 38 29.54 &-23 01 39.8 & 84801097 & PHT22      & C200  & $4\times 2$ & 457x273  & 195   \\
                      & 03 38 29.57 &-23 01 39.9 & 84800902 & CAM01      & LW10  & \nodata     & 198x198  & 180   \\
\\
NGC 1553 ..........   & 04 16 10.27 &-55 46 51.2 & 68900708 & PHT37/39   & C60   & \nodata     & 135x135  &  362  \\
                      & 04 16 10.27 &-55 46 51.2 & 68900708 & PHT37/39   & C100  & \nodata     & 135x135  &  362  \\
                      & 04 16 10.27 &-55 46 51.2 & 68900710 & PHT37/39   & C180  & \nodata     & 181x181  &  468  \\
                      & 04 16 10.29 &-55 46 51.2 & 68900711 & CAM01      & LW10  & \nodata     & 204x204  &  536  \\
\\
NGC 2293 ..........   & 06 47 42.79 &-26 45 10.8 & 71102227 & PHT32      & C60   & $5\times 5$ & 503x411  & 1027  \\
                      & 06 47 42.79 &-26 45 10.8 & 73901028 & PHT32      & C100  & $5\times 5$ & 503x411  &  873  \\
                      & 06 47 42.79 &-26 45 10.8 & 72401330 & PHT32      & C200  & $5\times 5$ & 549x549  &  805  \\
\\
NGC 2328 ..........   & 07 02 36.31 &+42 04 06.0 & 73102932 & PHT32      & C135  & $4\times 2$ & 457x273  & 352   \\
                      & 07 02 36.31 &+42 04 06.1 & 71002838 & CAM01      & LW3   &\nodata      & 204x204  & 268   \\
\\
NGC 3136 ..........   & 10 05 47.16 &-67 22 26.9 & 19101119 & PHT22      & C60   & \nodata     & 181x181  & 128   \\
                      & 10 05 47.16 &-67 22 26.9 & 19101119 & PHT22      & C90   & \nodata     & 181x181  &  64   \\
\\
NGC 3193 ..........   & 10 18 25.49 &+21 53 45.4 & 20200320 & PHT22      & C60   & \nodata     & 181x181  & 128   \\
                      & 10 18 25.49 &+21 53 45.4 & 20200320 & PHT22      & C90   & \nodata     & 181x181  &  64   \\
                      & 10 18 25.49 &+21 53 45.4 & 20200320 & PHT22      & C160  & \nodata     & 181x181  &  64   \\
                      & 10 18 25.49 &+21 53 45.4 & 20200320 & PHT22      & C200  & \nodata     & 181x181  &  64   \\
\\
NGC 3250 ..........   & 10 26 32.37 &-39 56 42.1 & 25300221 & PHT22      & C60   & \nodata     & 181x181  & 128   \\
                      & 10 26 32.37 &-39 56 42.1 & 25300221 & PHT22      & C90   & \nodata     & 181x181  &  64   \\
                      & 10 26 32.37 &-39 56 42.1 & 25300221 & PHT22      & C160  & \nodata     & 181x181  &  64   \\
                      & 10 26 32.37 &-39 56 42.1 & 25300221 & PHT22      & C200  & \nodata     & 181x181  &  64   \\
\\
NGC 3379 ..........   & 10 47 49.48 &+12 34 56.8 & 22200924 & PHT22      & C60   & \nodata     & 181x181  & 128   \\
                      & 10 47 49.48 &+12 34 56.8 & 22200924 & PHT22      & C90   & \nodata     & 181x181  & 64   \\
                      & 10 47 49.48 &+12 34 56.8 & 22200924 & PHT22      & C160  & \nodata     & 181x181  &  64   \\
                      & 10 47 49.48 &+12 34 56.8 & 22200924 & PHT22      & C200  & \nodata     & 181x181  &  64   \\
\\
NGC 3557 ..........   & 11 09 58.38 &-37 32 17.2 & 25401026 & PHT22      & C60   & \nodata     & 181x181  & 128   \\
                      & 11 09 58.38 &-37 32 17.2 & 25401026 & PHT22      & C90   & \nodata     & 181x181  &  64   \\
                      & 11 09 58.38 &-37 32 17.2 & 25401026 & PHT22      & C160  & \nodata     & 181x181  &  64   \\
                      & 11 09 58.38 &-37 32 17.2 & 25401026 & PHT22      & C200  & \nodata     & 181x181  &  64   \\
\\
NGC 3610 ..........   & 11 18 25.45 &+58 47 11.6 & 19700428 & PHT22      & C60   & \nodata     & 181x181  & 128   \\
                      & 11 18 25.45 &+58 47 11.6 & 19700428 & PHT22      & C90   & \nodata     & 181x181  &  64   \\
                      & 11 18 25.45 &+58 47 11.6 & 19700428 & PHT22      & C160  & \nodata     & 181x181  &  64   \\
                      & 11 18 25.45 &+58 47 11.6 & 19700428 & PHT22      & C200  & \nodata     & 181x181  &  64   \\
\\
NGC 3613 ..........   & 11 18 35.70 &+57 59 53.6 & 20600629 & PHT22      & C60   & \nodata     & 181x181  & 128   \\
                      & 11 18 35.70 &+57 59 53.6 & 20600629 & PHT22      & C90   & \nodata     & 181x181  &  64   \\
                      & 11 18 35.70 &+57 59 53.6 & 20600629 & PHT22      & C160  & \nodata     & 181x181  &  64   \\
                      & 11 18 35.70 &+57 59 53.6 & 20600629 & PHT22      & C200  & \nodata     & 181x181  &  64   \\
\\
NGC 3706 ..........   & 11 29 44.03 &-36 23 14.9 & 25401131 & PHT22      & C60   & \nodata     & 181x181  & 128   \\
                      & 11 29 44.03 &-36 23 14.9 & 25401131 & PHT22      & C90   & \nodata     & 181x181  &  64   \\
                      & 11 29 44.03 &-36 23 14.9 & 25401131 & PHT22      & C160  & \nodata     & 181x181  &  64   \\
                      & 11 29 44.03 &-36 23 14.9 & 25401131 & PHT22      & C200  & \nodata     & 181x181  &  64   \\
\\
NGC 3904 ..........   & 11 49 13.82 &-29 16 35.1 & 25200832 & PHT22      & C60   & \nodata     & 181x181  & 128   \\
                      & 11 49 13.82 &-29 16 35.1 & 25200832 & PHT22      & C90   & \nodata     & 181x181  &  64   \\
                      & 11 49 13.82 &-29 16 35.1 & 25200832 & PHT22      & C160  & \nodata     & 181x181  &  64   \\
                      & 11 49 13.82 &-29 16 35.1 & 25200832 & PHT22      & C200  & \nodata     & 181x181  &  64   \\
\\
NGC 3928 ..........   & 11 51 47.59 &+48 41 00.0 & 15300511 & PHT32      & C60   & $4\times 2$ & 411x204  &  932  \\
                      & 11 51 47.59 &+48 41 00.0 & 15300511 & PHT32      & C100  & $4\times 2$ & 411x204  &  932  \\
                      & 11 51 47.59 &+48 41 00.0 & 16901512 & PHT32      & C135  & $4\times 2$ & 457x273  &  712  \\
                      & 11 51 47.59 &+48 41 00.0 & 16901512 & PHT32      & C200  & $4\times 2$ & 457x273  &  712  \\
                      & 11 51 47.58 &+48 40 58.8 & 15301004 & CAM01      & LW3   & \nodata     & 210x210  & 1180  \\
\\
NGC 3962 ..........   & 11 54 40.24 &-13 58 29.9 & 24001933 & PHT22      & C60   & \nodata     & 181x181  & 128   \\
                      & 11 54 40.24 &-13 58 29.9 & 24001933 & PHT22      & C90   & \nodata     & 181x181  &  64   \\
                      & 11 54 40.24 &-13 58 29.9 & 24001933 & PHT22      & C160  & \nodata     & 181x181  &  64   \\
                      & 11 54 40.24 &-13 58 29.9 & 24001933 & PHT22      & C200  & \nodata     & 181x181  &  64   \\
\\
NGC 3998 ..........   & 11 57 56.09 &+55 27 12.7 & 14301213 & PHT32      & C60   & $4\times 2$ & 411x204  &  868  \\
                      & 11 57 56.09 &+55 27 12.7 & 14301213 & PHT32      & C100  & $4\times 2$ & 411x204  &  868  \\
                      & 11 57 56.09 &+55 27 12.7 & 14301114 & PHT32      & C135  & $4\times 2$ & 457x273  &  648  \\
                      & 11 57 56.09 &+55 27 12.7 & 14301114 & PHT32      & C200  & $4\times 2$ & 457x273  &  648  \\
                      & 11 57 56.09 &+55 27 12.8 & 19700617 & CAM01      & LW3   & \nodata     & 216x216  &  382  \\
\\
NGC 4105 ..........   & 12 06 40.61 &-29 45 42.0 & 57400258 & PHT37/39   & C60   & \nodata     & 135x135  &  362  \\
                      & 12 06 40.61 &-29 45 42.0 & 57400258 & PHT37/39   & C100  & \nodata     & 135x135  &  362  \\
                      & 12 06 40.61 &-29 45 42.0 & 57400256 & PHT37/39   & C180  & \nodata     & 181x181  &  180  \\
                      & 12 06 40.60 &-29 45 42.6 & 57400259 & CAM01      & LW10  & \nodata     & 204x204  &  522  \\
\\
NGC 4125 ..........   & 12 08 04.42 &+65 10 36.2 & 19700734 & PHT22      & C60   & \nodata     & 181x181  & 128   \\
                      & 12 08 04.42 &+65 10 36.2 & 19700734 & PHT22      & C90   & \nodata     & 181x181  &  64   \\
                      & 12 08 04.42 &+65 10 36.2 & 19700734 & PHT22      & C160  & \nodata     & 181x181  &  64   \\
                      & 12 08 04.42 &+65 10 36.2 & 19700734 & PHT22      & C200  & \nodata     & 181x181  &  64   \\
\\
NGC 4261 ..........   & 12 19 23.19 &+05 49 29.7 & 23900315 & PHT22      & C60   & $5\times 2$ & 181x181  & 1260  \\
                      & 12 19 23.15 &+05 49 26.8 & 22801136 & PHT32      & C60   & \nodata     & 503x204  & 128   \\
                      & 12 19 23.15 &+05 49 26.8 & 22801136 & PHT22      & C90   & \nodata     & 181x181  &  64   \\
                      & 12 19 23.19 &+05 49 29.7 & 23900315 & PHT32      & C100  & $5\times 2$ & 503x204  & 1260  \\
                      & 12 19 23.19 &+05 49 29.7 & 23900216 & PHT32      & C135  & $5\times 2$ & 549x273  & 1004  \\
                      & 12 19 23.15 &+05 49 26.8 & 22801136 & PHT22      & C160  & \nodata     & 181x181  &  64   \\
                      & 12 19 23.19 &+05 49 29.7 & 23900216 & PHT22      & C200  & $5\times 2$ & 181x181  & 1004  \\
                      & 12 19 23.15 &+05 49 26.8 & 22801136 & PHT32      & C200  & \nodata     & 549x273  &  64   \\
                      & 12 19 23.17 &+05 49 29.4 & 22801205 & CAM01      & LW3   & \nodata     & 102x102  & 420   \\
\\
NGC 4278 ..........   & 12 20 06.63 &+29 16 56.8 & 19800537 & PHT22      & C60   & \nodata     & 181x181  & 128   \\
                      & 12 20 06.63 &+29 16 56.8 & 19800537 & PHT22      & C90   & \nodata     & 181x181  &  64   \\
                      & 12 20 06.63 &+29 16 56.8 & 19800537 & PHT22      & C160  & \nodata     & 181x181  &  64   \\
                      & 12 20 06.63 &+29 16 56.8 & 19800537 & PHT22      & C200  & \nodata     & 181x181  &  64   \\
                      & 12 20 06.84 &+29 16 49.8 & 22900605 & CAM01      & LW3   & \nodata     & 210x210  &1280   \\
\\
NGC 4291 ..........   & 12 20 18.10 &+75 22 20.2 & 28800662 & PHT37/39   & C60   & \nodata     & 135x135  &  396  \\
                      & 12 20 18.10 &+75 22 20.2 & 28800662 & PHT37/39   & C100  & \nodata     & 135x135  &  396  \\
                      & 12 20 18.10 &+75 22 20.2 & 28800664 & PHT37/39   & C180  & \nodata     & 181x181  &  244  \\
\\
NGC 4365 ..........   & 12 24 28.80 &+07 19 04.8 & 20201439 & PHT22      & C60   & \nodata     & 181x181  & 128   \\
                      & 12 24 28.80 &+07 19 04.8 & 20201439 & PHT22      & C90   & \nodata     & 181x181  &  64   \\
                      & 12 24 28.80 &+07 19 04.8 & 20201439 & PHT22      & C160  & \nodata     & 181x181  &  64   \\
                      & 12 24 28.80 &+07 19 04.8 & 20201439 & PHT22      & C200  & \nodata     & 181x181  &  64   \\
\\
NGC 4374 ..........   & 12 25 03.10 &+12 53 10.6 & 23502141 & PHT22      & C60   & \nodata     & 181x181  & 128   \\
                      & 12 25 03.10 &+12 53 10.6 & 23502141 & PHT22      & C90   & \nodata     & 181x181  &  64   \\
                      & 12 25 03.10 &+12 53 10.6 & 23502141 & PHT22      & C160  & \nodata     & 181x181  &  64   \\
                      & 12 25 03.10 &+12 53 10.6 & 23502141 & PHT22      & C200  & \nodata     & 181x181  &  64   \\
                      & 12 25 03.59 &+12 53 13.5 & 23502406 & CAM01      & LW3   & \nodata     & 210x210  &1280   \\
\\
NGC 4472 ..........   & 12 29 46.50 &+07 59 57.0 & 22700701 & PHT32      & C60   & $5\times 4$ & 503x342  & 2140  \\
                      & 12 29 46.50 &+07 59 57.0 & 22700701 & PHT32      & C90   & $5\times 4$ & 503x342  & 2140  \\
                      & 12 29 46.50 &+07 59 57.0 & 22700706 & PHT32      & C180  & $5\times 7$ & 549x457  & 1045  \\
\\
NGC 4473 ..........   & 12 29 48.73 &+13 25 49.1 & 19900447 & PHT22      & C60   & \nodata     & 181x181  & 128   \\
                      & 12 29 48.73 &+13 25 49.1 & 19900447 & PHT22      & C90   & \nodata     & 181x181  &  64   \\
                      & 12 29 48.73 &+13 25 49.1 & 19900447 & PHT22      & C160  & \nodata     & 181x181  &  64   \\
                      & 12 29 48.73 &+13 25 49.1 & 19900447 & PHT22      & C200  & \nodata     & 181x181  &  64   \\
\\
NGC 4486 ..........   & 12 30 48.83 &+12 23 32.2 & 22801748 & PHT22      & C60   & \nodata     & 181x181  & 128   \\
                      & 12 30 48.83 &+12 23 32.2 & 22801748 & PHT22      & C90   & \nodata     & 181x181  &  64   \\
                      & 12 30 48.83 &+12 23 32.2 & 22801748 & PHT22      & C160  & \nodata     & 181x181  &  64   \\
                      & 12 30 48.83 &+12 23 32.2 & 22801748 & PHT22      & C200  & \nodata     & 181x181  &  64   \\
\\
NGC 4494 ..........   & 12 31 24.47 &+25 46 32.2 & 19800350 & PHT22      & C60   & \nodata     & 181x181  & 128   \\
                      & 12 31 24.47 &+25 46 32.2 & 19800350 & PHT22      & C90   & \nodata     & 181x181  &  64   \\
                      & 12 31 24.47 &+25 46 32.2 & 19800350 & PHT22      & C160  & \nodata     & 181x181  &  64   \\
                      & 12 31 24.47 &+25 46 32.2 & 19800350 & PHT22      & C200  & \nodata     & 181x181  &  64   \\
\\
NGC 4552 ..........   & 12 35 39.80 &+12 33 23.2 & 23800621 & PHT32      & C60   & $5\times 5$ & 503x503  & 3192  \\
                      & 12 35 39.80 &+12 33 23.2 & 23800621 & PHT32      & C100  & $5\times 5$ & 503x503  & 3192  \\
                      & 12 35 39.80 &+12 33 23.2 & 23901922 & PHT32      & C135  & $5\times 5$ & 549x549  & 2053  \\
                      & 12 35 39.80 &+12 33 23.2 & 23901922 & PHT32      & C200  & $5\times 5$ & 549x549  & 2053  \\
                      & 12 35 39.80 &+12 33 23.5 & 23902129 & CAM01      & LW3   & \nodata     & 912x216  &  532  \\
\\
NGC 4564 ..........   & 12 36 26.65 &+11 26 24.0 & 22802951 & PHT22      & C60   & \nodata     & 181x181  & 128   \\
                      & 12 36 26.65 &+11 26 24.0 & 22802951 & PHT22      & C90   & \nodata     & 181x181  &  64   \\
                      & 12 36 26.65 &+11 26 24.0 & 22802951 & PHT22      & C160  & \nodata     & 181x181  &  64   \\
                      & 12 36 26.65 &+11 26 24.0 & 22802951 & PHT22      & C200  & \nodata     & 181x181  &  64   \\
\\
NGC 4589 ..........   & 12 37 24.05 &+74 11 30.3 & 20101352 & PHT22      & C60   & \nodata     & 181x181  & 128   \\
                      & 12 37 24.05 &+74 11 30.3 & 20101352 & PHT22      & C90   & \nodata     & 181x181  &  64   \\
                      & 12 37 24.05 &+74 11 30.3 & 20101352 & PHT22      & C160  & \nodata     & 181x181  &  64   \\
                      & 12 37 24.05 &+74 11 30.3 & 20101352 & PHT22      & C200  & \nodata     & 181x181  &  64   \\
\\
NGC 4621 ..........   & 12 42 02.28 &+11 38 45.9 & 23502854 & PHT22      & C60   & \nodata     & 181x181  & 128   \\
                      & 12 42 02.28 &+11 38 45.9 & 23502854 & PHT22      & C90   & \nodata     & 181x181  &  64   \\
                      & 12 42 02.28 &+11 38 45.9 & 23502854 & PHT22      & C160  & \nodata     & 181x181  &  64   \\
                      & 12 42 02.28 &+11 38 45.9 & 23502854 & PHT22      & C200  & \nodata     & 181x181  &  64   \\
\\
NGC 4636 ..........   & 12 42 49.72 &+02 41 17.2 & 39600286 & PHT37/39   & C60   & \nodata     & 135x135  &  396  \\
                      & 12 42 49.72 &+02 41 17.2 & 39600286 & PHT37/39   & C100  & \nodata     & 135x135  &  396  \\
                      & 12 42 49.72 &+02 41 17.2 & 39600288 & PHT37/39   & C180  & \nodata     & 181x181  &  244  \\
                      & 12 42 49.83 &+02 41 17.3 & 39600117 & CAM01      & LW3   & \nodata     & 108x108  &  834  \\
\\
NGC 4649 ..........   & 12 43 39.68 &+11 33 09.0 & 20201603 & PHT32      & C60   & $4\times 4$ & 411x342  & 1508  \\
                      & 12 43 39.68 &+11 33 09.0 & 20201603 & PHT32      & C90   & $4\times 4$ & 411x342  & 1508  \\
                      & 12 43 39.68 &+11 33 09.0 & 20201605 & PHT32      & C180  & $4\times 7$ & 457x365  &  482  \\
\\
NGC 4660 ..........   & 12 44 32.23 &+11 11 11.9 & 21801556 & PHT22      & C60   & \nodata     & 181x181  & 128   \\
                      & 12 44 32.23 &+11 11 11.9 & 21801556 & PHT22      & C90   & \nodata     & 181x181  &  64   \\
                      & 12 44 32.23 &+11 11 11.9 & 21801556 & PHT22      & C160  & \nodata     & 181x181  &  64   \\
                      & 12 44 32.23 &+11 11 11.9 & 21801556 & PHT22      & C200  & \nodata     & 181x181  &  64   \\
\\
NGC 4697 ..........   & 12 48 36.06 &-05 48 03.5 & 21801556 & PHT22      & C60   & \nodata     & 181x181  & 128   \\
                      & 12 48 36.06 &-05 48 03.5 & 21801556 & PHT22      & C90   & \nodata     & 181x181  &  64   \\
                      & 12 48 36.06 &-05 48 03.5 & 21801556 & PHT22      & C160  & \nodata     & 181x181  &  64   \\
                      & 12 48 36.06 &-05 48 03.5 & 21801556 & PHT22      & C200  & \nodata     & 181x181  &  64   \\
                      & 12 48 35.79 &-05 47 59.9 & 25701120 & PHT32      & C200  & $7\times 1$ & 733x181  &  467  \\
\\
NGC 5061 ..........   & 13 18 04.80 &-26 50 10.8 & 25201166 & PHT22      & C60   & \nodata     & 181x181  & 128   \\
                      & 13 18 04.80 &-26 50 10.8 & 25201166 & PHT22      & C90   & \nodata     & 181x181  &  64   \\
                      & 13 18 04.80 &-26 50 10.8 & 25201166 & PHT22      & C160  & \nodata     & 181x181  &  64   \\
                      & 13 18 04.80 &-26 50 10.8 & 25201166 & PHT22      & C200  & \nodata     & 181x181  &  64   \\
\\
NGC 5084 ..........   & 13 20 16.69 &-21 49 37.4 & 40000126 & PHT37/39   & C60   & \nodata     & 135x135  &  328  \\
                      & 13 20 16.69 &-21 49 37.4 & 40000126 & PHT37/39   & C100  & \nodata     & 135x135  &  328  \\
                      & 13 20 16.69 &-21 49 37.4 & 40000128 & PHT37/39   & C180  & \nodata     & 181x181  &  180  \\
\\
NGC 5173 ..........   & 13 28 25.28 &+46 35 29.6 & 17200725 & PHT32      & C60   & $4\times 2$ & 411x204  &  932  \\
                      & 13 28 25.28 &+46 35 29.6 & 17200725 & PHT32      & C100  & $4\times 2$ & 411x204  &  932  \\
                      & 13 28 25.28 &+46 35 29.6 & 17201426 & PHT32      & C135  & $4\times 2$ & 457x273  &  712  \\
                      & 13 28 25.28 &+46 35 29.6 & 17201426 & PHT32      & C200  & $4\times 2$ & 457x273  &  712  \\
                      & 13 28 25.21 &+46 35 29.9 & 35400412 & CAM01      & LW3   &  \nodata    & 210x210  & 1280  \\
\\
NGC 5322 ..........   & 13 49 15.31 &+60 11 31.6 & 19701168 & PHT22      & C60   & \nodata     & 181x181  & 128   \\
                      & 13 49 15.31 &+60 11 31.6 & 19701168 & PHT22      & C90   & \nodata     & 181x181  &  64   \\
                      & 13 49 15.31 &+60 11 31.6 & 19701168 & PHT22      & C160  & \nodata     & 181x181  &  64   \\
                      & 13 49 15.31 &+60 11 31.6 & 19701168 & PHT22      & C200  & \nodata     & 181x181  &  64   \\
\\
NGC 5353 ..........   & 13 53 26.63 &+40 16 57.8 & 38801132 & PHT37/39   & C60   & \nodata     & 135x135  &  360  \\
                      & 13 53 26.63 &+40 16 57.8 & 38801132 & PHT37/39   & C100  & \nodata     & 135x135  &  360  \\
                      & 13 53 26.63 &+40 16 57.8 & 38801134 & PHT37/39   & C180  & \nodata     & 181x181  &  468  \\
                      & 13 53 26.61 &+40 16 58.1 & 38801135 & CAM01      & LW10  & \nodata     & 204x204  &  536  \\
\\
NGC 5363 ..........   & 13 56 07.19 &+05 15 17.5 & 22503324 & PHT32      & C200  & $4\times 3$ & 457x365  &  480  \\
                      & 13 56 06.96 &+05 15 19.1 & 22500814 & CAM01      & LW3   & \nodata     & 210x210  & 1280  \\
\\
NGC 5666 ..........   & 14 33 09.40 &+10 30 38.2 & 27000727 & PHT32      & C60   & $5\times 5$ & 503x411  & 1633  \\
                      & 14 33 09.40 &+10 30 38.2 & 27000727 & PHT32      & C100  & $5\times 5$ & 503x411  & 1633  \\
                      & 14 33 09.40 &+10 30 38.2 & 27000828 & PHT32      & C135  & $5\times 5$ & 549x549  & 1503  \\
                      & 14 33 09.40 &+10 30 38.2 & 27000828 & PHT32      & C200  & $4\times 2$ & 549x549  & 1503  \\
                      & 14 33 09.39 &+10 30 38.5 & 27000935 & CAM01      & LW3   &\nodata      & 216x216  &  436  \\
\\
NGC 5813 ..........   & 15 01 11.14 &+01 42 08.0 & 62802406 & PHT32      & C100  & $8\times 3$ & 555x227  & 1290  \\
                      & 15 01 11.14 &+01 42 08.0 & 62802307 & PHT32      & C135  & $8\times 3$ & 825x365  & 1168  \\
                      & 15 01 11.14 &+01 42 08.0 & 62802508 & PHT32      & C180  & $8\times 3$ & 825x365  & 1166  \\
\\
NGC 6876 ..........   & 20 18 20.16 &-70 51 28.6 & 29901738 & PHT37/39   & C60   & \nodata     & 135x135  &  392  \\
                      & 20 18 20.16 &-70 51 28.6 & 29901738 & PHT37/39   & C100  & \nodata     & 135x135  &  392  \\
                      & 20 18 20.16 &-70 51 28.6 & 29901740 & PHT37/39   & C180  & \nodata     & 181x181  &  180  \\
\\
NGC 7507 ..........   & 23 12 07.49 &-28 32 28.8 & 19300477 & PHT22      & C60   & \nodata     & 181x181  & 128   \\
                      & 23 12 07.49 &-28 32 28.8 & 19300477 & PHT22      & C90   & \nodata     & 181x181  &  64   \\
                      & 23 12 07.49 &-28 32 28.8 & 19300477 & PHT22      & C160  & \nodata     & 181x181  &  64   \\
                      & 23 12 07.49 &-28 32 28.8 & 19300477 & PHT22      & C200  & \nodata     & 181x181  &  64   \\
                      & 23 12 07.58 &-28 32 29.1 & 53700411 & CAM01      & LW10  & \nodata     & 198x198  & 170   \\
\\
NGC 7768 ..........   & 23 50 58.42 &+27 08 50.3 & 75800713 & PHT32       & C60   & $5\times 5$ &375x319   & 1333  \\
\\
IC 1459 ..............& 22 57 10.45 &-36 27 44.5 & 20002174 & PHT22      & C60   & \nodata     & 181x181  & 128   \\
                      & 22 57 10.45 &-36 27 44.5 & 20002174 & PHT22      & C90   & \nodata     & 181x181  &  64   \\
                      & 22 57 10.45 &-36 27 44.5 & 20002174 & PHT22      & C160  & \nodata     & 181x181  &  64   \\
                      & 22 57 10.45 &-36 27 44.5 & 20002174 & PHT22      & C200  & \nodata     & 181x181  &  64   \\
                      & 22 57 10.61 &-36 27 44.3 & 16701036 & CAM01      & LW3   & \nodata     & 462x216  & 400   \\
\\

\enddata
\tablecomments{Units of right ascention are hours, minutes, and seconds;
units of declination are degrees, arcminutes, and arcseconds.}
\tablenotetext{a}{Target Dedicated Time identifier (TDT)}
\tablenotetext{b}{Astronomical Observing Template (AOT)}
\tablenotetext{c}{Raster points in Y and Z spacecraft coordinates}
\tablenotetext{d}{On-source integration time}
\end{deluxetable}

\clearpage

\begin{landscape}

\begin{deluxetable}{lrrrrrrrrl}
\tablenum{2}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Basic Properties of the Sample}
\tablecolumns{10}
\tablehead{
\colhead{Name}                          &
\colhead{D\tablenotemark{a}}            &
\colhead{Log $L_{B}$\tablenotemark{a}}  &
\colhead{Log $L_{X}$\tablenotemark{b}}  &
\colhead{$F_{6cm\tablenotemark{c}}$}    &
\colhead{ T\tablenotemark{d}}           &
\colhead{ type\tablenotemark{e}}        &
\colhead{Log $M_{\rm{HI}}$\tablenotemark{f}}             &
\colhead{Log $M_{\rm{H_2}}$\tablenotemark{m}}            &
\colhead{Notes\tablenotemark{r}}     \\
\colhead{}                    &
\colhead{(Mpc)}               &
\colhead{($L_{B\odot}$)}      &
\colhead{($erg s^{-1}$)}      &
\colhead{(mJy)}               &
\colhead{}                    &
\colhead{}                    &
\colhead{($M_\odot$)}         &
\colhead{($M_\odot$)}         &
\colhead{}
}

\startdata

IC 1459 ..............   & 18.88  & 10.37  & 40.71       &1016.0 &-4.7  & E1       & $\leq $8.64    & \nodata   & d, e$H\alpha$, R   \\ 
NGC 0147 ..........  & 0.65  &  7.92   &$\leq $37.45 &12.0    &-4.8  & dE5         & $\leq $6.21    & \nodata   &          \\
NGC 0185 ..........  & 0.62  &  8.07   &$\leq $37.36 &\nodata &-4.8  & dE3pec      & 5.10           & 5.04      &          \\
NGC 0221 ..........  & 0.72  &  8.36   & 37.77       &\nodata &-4.7  & E2          &  $\leq $6.26   & \nodata   &          \\
NGC 0596 ..........  & 22.28 & 10.21   &$\leq $39.60 &\nodata &-4.3  & E0          &  8.10\tablenotemark{g}   & \nodata  &      \\
NGC 0720 ..........  & 20.80 & 10.38   & 40.61       &\nodata &-4.8  & E5          &  $\leq $8.44   & $\leq $7.77\tablenotemark{n}  &       \\
NGC 0807 ..........   & 64.64 & 10.39   &   -        &\nodata  &-4.8  & E           &  9.92\tablenotemark{h}   & 9.16\tablenotemark{o}  &     \\
NGC 0821 ..........   & 20.99  & 10.16  &$\leq $40.33 &\nodata &-4.8  & E6         & $\leq $7.96     & \nodata  &        \\
NGC 1172 ..........   & 28.71  & 10.10  &$\leq $40.59 &\nodata &-3.9  & S01(0,3)   & $\leq $9.08     & \nodata  &           \\
NGC 1275 ..........   & 70.20  & 11.22  & \nodata     &\nodata &-2.2  & cDpec      & \nodata         & 9.68     &e$H\alpha$, R, M, possible interaction with N1272          \\
NGC 1332 ..........   & 19.68  & 10.27  & 40.53       &\nodata &-2.9  & S01(6)     & 8.69            & \nodata  & physical pair with N1331(E2) at 2.7', d  \\
NGC 1344 ..........   & 18.11  & 10.30  &$\leq $39.48 &\nodata &-3.9  & S01(5)     & $\leq $9.32    & \nodata  &             \\
NGC 1395 ..........   & 20.51  & 10.44  & 40.89       &2.0     &-4.8  & E2         & \nodata  & \nodata  & e$H\alpha$ \\
NGC 1553 ..........   & 14.45  & 10.63  & 40.52       &\nodata &-2.3  & S01/2(5)pec & $\leq $8.97    & \nodata  & pair with N1549 at 11.5'     \\
NGC 2293 ..........   & 23.92  & 10.03  &$\leq $40.21 &\nodata &-1.1  & Sab(s)0+pec & \nodata  & \nodata  & interacting pair with N2202 at 0.9', d?   \\
NGC 2328 ..........   & 12.20  &  9.02  &$\leq $39.56 &\nodata &-2.9  & Sab0-?      & 8.20\tablenotemark{i}    & 7.92 \tablenotemark{o} & $H\alpha$    \\
NGC 3136 ..........   & 19.11  &  10.07 &$\leq $40.26 &\nodata &-4.8  & E4          & \nodata  & \nodata  & d, e$H\alpha$    \\
NGC 3193 ..........   & 21.58  &  10.15 & 39.96       &\nodata &-4.7  & E2          & $\leq $7.84    & \nodata  & member of a quartet           \\
NGC 3250 ..........   & 37.67  &  10.71 & $\leq$40.65 &\nodata &-4.8  & E3          & \nodata  & \nodata  &            \\
NGC 3379 ..........   & 10.00  &  10.06 & $\leq$39.54 &0.8     &-4.8  & E0          & $\leq $6.63    & $\leq $6.65 & d      \\
NGC 3557 ..........   & 32.21  &  10.76 & 40.58       &270.0   &-4.8  & E3          & $\leq $8.62    & \nodata  & d, e$H\alpha$, R  \\
NGC 3610 ..........   & 27.29  &  10.40 & 39.83       &50.     &-4.2  & E5          & $\leq $8.63    & \nodata  & R, M?  \\
NGC 3613 ..........   & 27.29  &  10.36 & $\leq$40.12 &\nodata &-4.7  & E6          & $\leq $9.22    & \nodata  &            \\
NGC 3706 ..........   & 37.21  &  10.38 & $\leq$41.19 &19.0    &-3.3  & E4          & $\leq $8.77    & \nodata  &           \\
NGC 3904 ..........   & 17.86  &  10.06 & $\leq$40.74 &\nodata &-4.6  & E2          & $\leq $8.31    & \nodata  &      \\
NGC 3928 ..........   & 16.11  &   9.33 &   -         &\nodata &-4.6  & Sa(S)b?     & 8.57\tablenotemark{h}    & 8.39\tablenotemark{p} & recent starburst \\
NGC 3962 ..........   & 21.68  & 10.28  & $\leq$40.22 &3.7     &-4.8  & E1          & 8.17\tablenotemark{g}    & \nodata  & d, e$H\alpha$, R  \\
NGC 3998 ..........   & 17.46  & 10.08  & 41.51       &92.0    &-2.1  & S01(3)      & 8.67     & \nodata  &  e$H\alpha$, R   \\
NGC 4105 ..........   & 22.85  & 10.25  & 40.42       &3.7     &-4.6  & S01/2(3)    & \nodata  & \nodata  & interacting pair with N4106 at 1.2'     \\
NGC 4125 ..........   & 25.94  & 10.80  & 40.94       &3.0     &-4.8  & E6          & $\leq $8.68\tablenotemark{h} & 7.87\tablenotemark{o} & d, e$H\alpha$, R  \\
NGC 4261 ..........   & 31.48  & 10.70  & 41.21       &8300.0  &-4.8  & E3          & \nodata  & \nodata  & d, $H\alpha$, R     \\
NGC 4278 ..........   & 16.22  & 10.24  & 40.36       &351.0   &-4.8  & E1          & 8.81     & $\leq $8.11  & d, $H\alpha$, R  \\
NGC 4291 ..........   & 24.55  & 10.00  & 40.89       &\nodata &-4.8  & E3          & \nodata  & \nodata  &            \\
NGC 4365 ..........   & 15.92  & 10.34  & 40.25       &\nodata &-4.8  & E3          & $\leq $7.20 & \nodata  & $H\alpha$      \\
NGC 4374 ..........  & 15.92  & 10.57  & 40.83       &2880.0  &-4.0  & E1           & $\leq $8.23\tablenotemark{h}  & $\leq $7.40\tablenotemark{o} & d, e$H\alpha$, R\\
NGC 4472 ..........   & 15.92  & 10.90  & 41.43       &101.0   &-4.7  & E1/S01(1)   & $\leq $6.90    & 7.32\tablenotemark{p}  & d, $H\alpha$, R   \\
NGC 4473 ..........   & 16.14  & 10.15  & 41.14       &\nodata &-4.8  & E5          & $\leq $7.52    & \nodata  & d      \\
NGC 4486 ..........  & 15.92  & 10.85  & 42.95       &71900.0 &-4.3  & E0           & \nodata   & $\leq $8.11  & d, $H\alpha$, R  \\
NGC 4494 ..........   & 21.28  & 10.62  & $\leq$40.10 &1.0     &-4.8  & E1          & $\leq $7.67    & \nodata  & d    \\
NGC 4552 ..........   & 15.92  & 10.29  & 40.71       &108.0   &-4.6  & S01(0)      & $\leq $7.43    & $\leq $8.71  & d, R     \\
NGC 4564 ..........   & 15.92  &  9.86  & $\leq$39.85 &\nodata &-4.7  & E6          & $\leq $7.33    & $\leq $8.16  & $H\alpha$    \\
NGC 4589 ..........   & 24.55  & 10.33  & 40.36       &23.5    &-4.8  & E2          & $\leq $8.70\tablenotemark{h}  & $\leq $7.98\tablenotemark{o}& d,
e$H\alpha$, M, R \\
NGC 4621 ..........   & 15.92  & 10.32  & 40.02       &\nodata &-4.8  & E5          & $\leq $7.73    & $\leq $8.04  &           \\
NGC 4636 ..........   & 15.92  & 10.51  & 41.59       &45.0    &-4.8  & E0/S01(6)   & $\leq $7.73    & $\leq $9.15  & d, e$H\alpha$, R \\
NGC 4649 ..........   & 15.92  & 10.73  & 41.28       &24.0    &-4.6  & S01(2)      & $\leq $7.93    & 7.89  & pair with N4647(S)  \\
NGC 4660 ..........   & 15.92  &  9.74  & $\leq$39.39 &\nodata &-4.7  & E5          & $\leq $7.33    & \nodata  & $H\alpha$    \\
NGC 4697 ..........   & 15.14  & 10.55  & 40.12       &\nodata &-4.8  & E6          & $\leq $8.90    & 7.94 \tablenotemark{q}  &    \\
NGC 5061 ..........   & 18.28  & 10.28  & 39.68       &\nodata &-4.3  & E0          & 8.04\tablenotemark{g}  & \nodata  &              \\
NGC 5084 ..........   & 16.90  & 10.18  & 40.49       &34.0    &-1.6  & S01(8)      & 9.75     & $\leq $8.20  &  d        \\
NGC 5173 ..........   & 34.99  & 10.04  &$\leq $40.36 &\nodata &-4.9  & E0          & 9.13\tablenotemark{l}  & \nodata  &        \\
NGC 5322 ..........   & 27.80  & 10.67  &40.21        &34.0    &-4.8  & E4          & $\leq $8.51\tablenotemark{h} & \nodata  & d, e$H\alpha$, R \\
NGC 5353 ..........   & 34.67  & 10.56  & 41.00       &35.0    &-2.1  & S01(7)/E7   & 9.70     & \nodata  & pair with N5354 at 1.2'  \\
NGC 5363 ..........   & 15.79  & 10.17  & 40.14       &95.0    &-0.0  & [S03(5)]    & 8.05     & 8.48  &          \\
NGC 5666 ..........   & 31.12  &  9.94  &   -         &\nodata & 7    & S?          & 9.03\tablenotemark{h}    & 8.73\tablenotemark{o}  &       \\
NGC 5813 ..........   & 26.95  & 10.53  &   -         &1.7     &-4.8  & E1          & $\leq $8.03    & \nodata  & d, e$H\alpha$, R     \\
NGC 6876 ..........   & 48.56  & 10.83  & 41.51       &\nodata &-4.9  & E3          & \nodata  & \nodata  & pair with N6877 at 82''    \\
NGC 7507 ..........   & 17.78  & 10.23  &$\leq$40.7   &\nodata &-4.8  & E0          & $\leq $8.10    & \nodata  & d      \\
NGC 7768 ..........   & 92.04  & 10.92  & 41.74       &\nodata &-4.9  & cD,E        & \nodata  & \nodata  &          \\

\enddata

\tablecomments{
Luminosities and distances are calculated with $H_0=75$ km s$^{-1}$ Mpc$^{-1}$; 
$(^a )$  {data are from the LEDA catalog}; 
$(^b )$  {data are from O'Sullivan et al, 1999}; 
$(^c )$ {``pseudo-6 cm'' luminosity from Roberts et al. (1991)};
$(^d )$ {morphological type code from the LEDA catalog};
$(^e )$ {morphological type from the RSA catalog};
$(^f )$ {HI data from Roberts et al (1991), unless otherwise indicated};
$(^g )$ {from Huchtmeier (1994)};
$(^h )$ {from Huchtmeier, Sage \& Henkel (1995)};
$(^i )$ {from Sadler et al. (2000)};
$(^l )$ {from Knapp \& Raimond (1984)};
$(^m )$ {H2 data from Roberts et al (1991), unless otherwise indicated};
$(^n )$ {from Braine, Henkel \& Wiklind (1997)};
$(^o )$ {from Wiklind, Combes \& Henkel (1995)};
$(^p )$ {from Lees et al. (1991)};
$(^q )$ {from Sofue \& Wakamatsu (1993)};
$(^r )$ {d=dust detected through optical extintion; $H\alpha$=central emission line gas;
e$H\alpha$=extended emission lines gas; R=radio source,M=possible recent merger remnant}
}

\end{deluxetable}

\end{landscape}

\clearpage

\begin{deluxetable}{lrccccccccccc}
\tablenum{3}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{ISO and COBE-DIRBE response to the background}
\tablecolumns{6}
\tablehead{
\colhead{}    &
\colhead{}    &
\multicolumn{2}{c}{PHT 32}    &
\colhead{}    &
\multicolumn{2}{c}{PHT 37/39} &
\colhead{}    &
\multicolumn{2}{c}{PHT 22 mini-maps} & 
\colhead{}    &
\multicolumn{2}{c}{PHT 22 single-pointing}   \\
\cline{3-4} \cline{6-7} \cline{9-10} \cline{12-13}  \\

\colhead{Filter}              &
\colhead{$\lambda$}           &
\colhead{$_{ISO/DIRBE}$}     &
\colhead{$\sigma$}            &
\colhead{}                    &
\colhead{$_{ISO/DIRBE}$}     &
\colhead{$\sigma$}            &
\colhead{}                    &
\colhead{$_{ISO/DIRBE}$}     &
\colhead{$\sigma$}            &
\colhead{}                    &
\colhead{$_{ISO/DIRBE}$}     &
\colhead{$\sigma$}    \\
\colhead{}                    &
\colhead{($\mu$m)}            &
\colhead{}                    &
\colhead{}          &
\colhead{}                    &
\colhead{}                    &
\colhead{}          &
\colhead{}                    &
\colhead{}                    &
\colhead{}          &
\colhead{}                    &
\colhead{}                    &
\colhead{}
}

\startdata

C60     & 60    & 1.267  & 0.187 &  & 1.030  & 0.144 &  & 1.022 & 0.042   & & 1.038  & 0.087\\
C90     & 90    & 1.220  & 0.097 &  &\nodata &\nodata&  & 0.942 & 0.055   & & 1.056  & 0.094\\
C100    &100    & 1.229  & 0.167 &  & 0.990  & 0.135 &  &\nodata&\nodata  & &\nodata &\nodata\\
C135    &150    & 1.069  & 0.204 &  &\nodata &\nodata&  &\nodata&\nodata  & &\nodata &\nodata\\
C160    &170    & \nodata&\nodata&  &\nodata &\nodata&  & 1.003 & 0.144   & & 1.049  & 0.077\\
C180    &180    & 1.040  & 0.069 &  & 0.934  & 0.138 &  &\nodata&\nodata  & &\nodata &\nodata\\
C200    &200    & 0.932  & 0.230 &  &\nodata &\nodata&  & 0.832 & 0.190   & & 0.948  & 0.167\\

\enddata

\tablecomments{ISO/DIRBE is the mean ratio of the color-corrected background responses
for the two instruments;
$\sigma$ is the standard deviation of the ratios after the ISO backgrounds have been corrected.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{crrrccl}
\tablenum{4}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{ISOPHOT P37/39 photometry. \label{tbl-2}}
\tablecolumns{6}
\tablehead{
\colhead{Name}                        & \colhead{${\rm \lambda}$}         &
\colhead{ Flux}                       & \colhead{$\sigma_{Flux}  $}       &
\colhead{ F$_{back}$}                 & \colhead{$\sigma_{background}$}&
\colhead{Notes}     \\
\colhead{}                  & \colhead{($\mu$m)}          &
\colhead{(Jy)}             & \colhead{(Jy)}               &
\colhead{($MJy sr^{-1}$)}  &\colhead{($MJy sr^{-1}$)}     &
\colhead{}
}

\startdata

NGC 1332 ....   &  60  &  0.49     & 0.07  & 8.89  & 0.72  &              \\
                & 100  &  1.52     & 0.04  & 6.36  & 0.32  &              \\
                & 180  &  1.56     & 0.06  & 5.45  & 0.22  &          \\
\\
NGC 1553 ....   &  60  &  0.74     & 0.07  & 6.57  & 0.50  &              \\
                & 100  &  1.01     & 0.04  & 4.49  & 0.14  &              \\
                & 180  &  0.49     & 0.09  & 2.42  & 0.07  &          \\
\\
NGC 4105 ....   &  60  &  0.61     & 0.05  & 9.31  & 0.58  &Interactive   \\
                & 100  &  1.19     & 0.05  & 7.46  & 0.32  & System     \\
                & 180  &  2.21     & 0.08  & 6.48  & 0.21  &          \\
\\
NGC 4291 ....   &  60  &$\leq $0.21&\nodata& 7.07  & 0.61  & non detection  \\
                & 100  &$\leq $0.24&\nodata& 5.26  & 0.37  & non detection  \\
                & 180  &$\leq $0.36&\nodata& 4.31  & 0.36  & non detection  \\
\\
NGC 4636 ....   &  60  &  0.20     & 0.08  & 22.01 & 2.12  &              \\
                & 100  &  0.47     & 0.08  & 13.43 & 1.02  &              \\
                & 180  &  0.79     & 0.06  &  6.32 & 0.32  &          \\
\\
NGC 5084 ....   &  60  &  1.24     & 0.09  & 19.20 & 1.45  &              \\
                & 100  &  1.72     & 0.09  & 14.42 & 1.29  &              \\
                & 180  &  2.68     & 0.1   & 11.97 & 0.97  &          \\
\\
NGC 5353 ....   &  60  &  0.49     & 0.05  & 7.45  & 0.39  &Interactive   \\
                & 100  &  1.44     & 0.06  & 4.06  & 0.31  &System        \\
                & 180  &  2.65     & 0.09  & 2.07  & 0.09  &          \\
\\
NGC 6876 ....   &  60  &$\leq $0.21&\nodata& 8.64  & 0.76  &non detection  \\
                & 100  &$\leq $0.21&\nodata& 6.66  & 0.56  &non detection  \\
                & 180  &$\leq $0.33&\nodata& 5.74  & 0.44  &non detection  \\
\\

\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{crrrccl}
\tablenum{5}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{ISOPHOT PHT 22 {\it single-pointing} photometry. \label{tbl-5}}
\tablecolumns{6}
\tablehead{
\colhead{Name}                        & \colhead{${\rm \lambda}$}         &
\colhead{ Flux}                       & \colhead{$\sigma_{Flux} $}        &
\colhead{ F$_{back}$}                 & \colhead{$\sigma_{background}$}&
\colhead{Notes}     \\
\colhead{}                  & \colhead{($\mu$m)}          &
\colhead{(Jy)}             & \colhead{(Jy)}               &
\colhead{($MJy sr^{-1}$)}  &\colhead{($MJy sr^{-1}$)}     &
\colhead{}
}

\startdata

NGC 3136 ....   &  60  &$\leq $0.24&\nodata& 8.96  & 0.28  & non detection \\
                &  90  &$\leq $0.27&\nodata&13.28  & 0.54  & non detection \\
\\
NGC 3193 ....   &  60  &$\leq $0.29&\nodata&19.45  & 0.67  & non detection \\
                &  90  &$\leq $0.26&\nodata&12.31  & 0.43  & non detection \\
                & 170  &$\leq $0.34&\nodata& 6.00  & 0.19  & non detection \\
                & 200  &$\leq $0.35&\nodata& 4.06  & 0.22  & non detection \\
\\
NGC 3250 ....   &  60  &$\leq $0.32&\nodata& 8.99  & 0.18  & non detection \\
                &  90  &$\leq $0.35&\nodata& 8.90  & 0.28  & non detection \\
\\
NGC 3379 ....   &  60  &$\leq $0.33&\nodata&27.22  & 0.64  & non detection \\
                &  90  &$\leq $0.28&\nodata&16.60  & 0.57  & non detection \\
                & 170  &$\leq $0.42&\nodata& 7.66  & 0.32  & non detection \\
                & 200  &$\leq $0.45&\nodata& 5.65  & 0.34  & non detection \\
\\
NGC 3557 ....   &  60  &  0.29     & 0.10  &12.22  & 0.39  &               \\
                &  90  &  0.38     & 0.09  &11.18  & 0.46  &               \\
\\
NGC 3610 ....   &  60  &$\leq $0.35&\nodata& 8.26  & 0.27  & non detection \\
                &  90  &$\leq $0.27&\nodata& 5.22  & 0.21  & non detection \\
                & 170  &$\leq $0.32&\nodata& 3.18  & 0.19  & non detection \\
                & 200  &$\leq $0.41&\nodata& 1.56  & 0.18  & non detection \\
\\
NGC 3613 ....   &  60  &$\leq $0.28&\nodata&14.50  & 0.34  & non detection \\
                &  90  &$\leq $0.28&\nodata& 9.72  & 0.26  & non detection \\
                & 170  &$\leq $0.34&\nodata& 6.09  & 0.20  & non detection \\
                & 200  &$\leq $0.42&\nodata& 5.51  & 0.17  & non detection \\
\\
NGC 3706 ....   &  60  &$\leq $0.29&\nodata&10.45  & 0.38  & non detection \\
                &  90  &$\leq $0.21&\nodata& 9.32  & 0.35  & non detection \\
\\
NGC 3904 ....   &  60  &$\leq $0.30&\nodata&12.31  & 0.29  & non detection \\
                &  90  &$\leq $0.21&\nodata& 9.57  & 0.32  & non detection \\
                & 170  &$\leq $0.38&\nodata& 8.27  & 0.28  & non detection \\
                & 200  &$\leq $0.37&\nodata& 6.74  & 0.23  & non detection \\
\\
NGC 3962 ....   &  60  &  0.44     & 0.11  &17.25  & 0.55  &               \\
                &  90  &  0.54     & 0.09  &11.84  & 0.57  &               \\
                & 170  &  0.81     & 0.13  & 7.43  & 0.34  &               \\
                & 200  &  0.51     & 0.16  & 5.75  & 0.28  &               \\
\\
NGC 4125 ....   &  60  &  0.69     & 0.12  & 7.23  & 0.41  &               \\
                &  90  &  1.03     & 0.11  & 5.15  & 0.45  &               \\
                & 170  &  1.64     & 0.12  & 3.50  & 0.21  &               \\
                & 200  &  1.24     & 0.13  & 2.78  & 0.19  &               \\
\\
NGC 4261 ....   &  60  &  0.07     & 0.08  &21.34  & 0.86  &               \\
                &  90  &  0.16     & 0.08  &13.81  & 0.68  &               \\
                & 170  &  0.39     & 0.11  & 6.38  & 0.32  &               \\
                & 200  &  0.31     & 0.10  & 4.71  & 0.23  &               \\
\\
NGC 4278 ....   &  60  &  0.62     & 0.16  &12.52  & 0.65  &               \\
                &  90  &  1.24     & 0.14  & 9.41  & 0.58  &               \\
                & 170  &  2.24     & 0.18  & 5.12  & 0.42  &               \\
                & 200  &  1.45     & 0.19  & 4.63  & 0.37  &               \\
\\
NGC 4365 ....   &  60  &$\leq $0.26&\nodata&14.50  & 0.39  & non detection \\
                &  90  &$\leq $0.28&\nodata& 9.72  & 0.27  & non detection \\
                & 170  &$\leq $0.37&\nodata& 6.09  & 0.24  & non detection \\
                & 200  &$\leq $0.39&\nodata& 5.50  & 0.21  & non detection \\
\\
NGC 4374 ....   &  60  &  0.41     & 0.09  &19.61  & 0.67  &               \\
                &  90  &  0.66     & 0.11  &12.02  & 0.58  &               \\
                & 170  &  0.71     & 0.13  & 7.18  & 0.34  &               \\
               & 200  &  0.49     & 0.12  & 5.57  & 0.29  &               \\
\\
NGC 4473 ....   &  60  &$\leq $0.32&\nodata&14.10  & 0.32  & non detection \\
                &  90  &$\leq $0.29&\nodata& 9.33  & 0.30  & non detection \\
                & 170  &$\leq $0.32&\nodata& 5.31  & 0.28  & non detection \\
                & 200  &$\leq $0.34&\nodata& 4.17  & 0.23  & non detection \\
\\
NGC 4486 ....   &  60  &$\leq $0.30&\nodata&18.74  & 0.39  & non detection \\
                &  90  &$\leq $0.32&\nodata&12.61  & 0.41  & non detection \\
                & 170  &$\leq $0.35&\nodata& 5.22  & 0.29  & non detection \\
                & 200  &$\leq $0.38&\nodata& 4.21  & 0.25  & non detection \\
\\
NGC 4494 ....   &  60  &  0.31     & 0.08  &11.24  & 0.36  &               \\
                &  90  &  0.51     & 0.08  & 7.67  & 0.39  &               \\
                & 170  &  0.74     & 0.12  & 4.57  & 0.21  &               \\
                & 200  &  0.39     & 0.15  & 5.02  & 0.23  &               \\
\\
NGC 4564 ....   &  60  &$\leq $0.24&\nodata&15.57  & 0.34  & non detection \\
                &  90  &$\leq $0.28&\nodata&10.67  & 0.32  & non detection \\
                & 170  &$\leq $0.36&\nodata& 5.96  & 0.23  & non detection \\
                & 200  &$\leq $0.42&\nodata& 5.18  & 0.19  & non detection \\
\\
NGC 4589 ....   &  60  &  0.21     & 0.10  & 7.88  & 0.27  &               \\
                &  90  &  0.31     & 0.12  & 6.15  & 0.31  &               \\
                & 170  &  0.63     & 0.16  & 4.17  & 0.21  &               \\
                & 200  &  0.51     & 0.20  & 3.78  & 0.19  &               \\
\\
NGC 4621 ....   &  60  &$\leq $0.26&\nodata&15.48  & 0.37  & non detection \\
                &  90  &$\leq $0.27&\nodata&10.38  & 0.29  & non detection \\
                & 170  &$\leq $0.36&\nodata& 5.81  & 0.21  & non detection \\
                & 200  &$\leq $0.38&\nodata& 3.98  & 0.19  & non detection \\
\\
NGC 4660 ....   &  60  &$\leq $0.21&\nodata&14.43  & 0.41  & non detection \\
                &  90  &$\leq $0.26&\nodata&10.13  & 0.38  & non detection \\
                & 170  &$\leq $0.35&\nodata& 5.87  & 0.26  & non detection \\
                & 200  &$\leq $0.42&\nodata& 5.42  & 0.27  & non detection \\
\\
NGC 4697 ....   &  60  &  0.48     & 0.08  &27.01  & 1.10  &               \\
                &  90  &  0.82     & 0.08  &17.32  & 0.93  &               \\
                & 170  &  0.88     & 0.12  & 8.33  & 0.36  &               \\
                & 200  &  0.62     & 0.12  & 7.36  & 0.32  &               \\
\\
NGC 5061 ....   &  60  &$\leq $0.30&\nodata&15.24  & 0.41  & non detection \\
                &  90  &$\leq $0.32&\nodata&11.60  & 0.38  & non detection \\
                & 170  &$\leq $0.39&\nodata&10.51  & 0.39  & non detection \\
                & 200  &$\leq $0.41&\nodata& 9.69  & 0.41  & non detection \\
\\
NGC 5322 ....   &  60  &  0.46     & 0.10  & 6.28  & 0.31  &               \\
                &  90  &  0.65     & 0.11  & 5.03  & 0.42  &               \\
                & 170  &  0.61     & 0.13  & 3.32  & 0.35  &               \\
                & 200  &  0.44     & 0.15  & 2.91  & 0.25  &               \\
\\
NGC 7507 ....   &  60  &  0.22     & 0.10  &13.46  & 0.94  &               \\
                &  90  &  0.31     & 0.10  & 9.95  & 0.84  &               \\
                & 170  &  0.70     & 0.18  & 6.96  & 0.68  &               \\
                & 200  &  0.55     & 0.19  & 4.94  & 0.61  &               \\
\\
IC 1459 ....    &  60  &  0.52     & 0.12  &11.89  & 0.54  &               \\
                &  90  &  0.58     & 0.09  & 8.54  & 0.43  &               \\
                & 170  &  1.12     & 0.18  & 4.37  & 0.28  &               \\
                & 200  &  0.74     & 0.20  & 3.62  & 0.21  &               \\
\\

\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{crrrccl}
\tablenum{6}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{ISOPHOT PHT 22 {\it Mini-map}  photometry. \label{tbl-6}}
\tablecolumns{6}
\tablehead{
\colhead{Name}                        & \colhead{${\rm \lambda}$}         &
\colhead{ Flux}                       & \colhead{$\sigma_{Flux} $}        &
\colhead{ F$_{back}$}                 & \colhead{$\sigma_{background}$}&
\colhead{Notes}     \\
\colhead{}                  & \colhead{($\mu$m)}          &
\colhead{(Jy)}             & \colhead{(Jy)}               &
\colhead{($MJy sr^{-1}$)}  &\colhead{($MJy sr^{-1}$)}     &
\colhead{}
}

\startdata

NGC 147  ....   &  60  &$\leq $0.06&\nodata& 9.97  & 0.30  & non detection \\
                &  90  &$\leq $0.09&\nodata&10.01  & 0.18  & non detection \\
                & 170  &$\leq $0.21&\nodata&15.34  & 0.61  & non detection \\
                & 200  &$\leq $0.21&\nodata&12.63  & 0.25  & non detection \\
\\
NGC 185  ....   &  60  &  0.28     & 0.04  &10.97  & 0.33  &               \\
                &  90  &  0.92     & 0.03  &13.24  & 0.42  &               \\
                & 170  &  1.61     & 0.21  &16.37  & 0.49  &               \\
                & 200  &  1.01     & 0.12  &13.22  & 0.26  &               \\
\\
NGC 221  ....   &  60  &$\leq $0.06&\nodata&12.11  & 0.49  & non detection \\
                &  90  &$\leq $0.06&\nodata&10.41  & 0.29  & non detection \\
                & 170  &$\leq $0.24&\nodata&16.10  & 1.30  & non detection \\
                & 200  &$\leq $0.27&\nodata&13.14  & 1.34  & non detection \\
\\
NGC 596  ....   &  60  &$\leq $0.09&\nodata&16.35  & 0.63  & non detection \\
                &  90  &$\leq $0.06&\nodata&10.31  & 0.18  & non detection \\
                & 170  &$\leq $0.12&\nodata& 6.04  & 0.35  & non detection \\
                & 200  &$\leq $0.27&\nodata& 4.22  & 0.14  & non detection \\
\\
NGC 720  ....   &  60  &$\leq $0.09&\nodata&12.94  & 0.42  & non detection \\
                &  90  &$\leq $0.06&\nodata& 7.86  & 0.15  & non detection \\
                & 170  &$\leq $0.09&\nodata& 3.92  & 0.27  & non detection \\
                & 200  &$\leq $0.12&\nodata& 2.24  & 0.09  & non detection \\
\\
NGC 821  ....   &  60  &$\leq $0.12&\nodata&26.11  & 0.78  & non detection \\
                &  90  &$\leq $0.06&\nodata&16.94  & 0.22  & non detection \\
                & 170  &$\leq $0.24&\nodata&12.66  & 0.56  & non detection \\
                & 200  &$\leq $0.30&\nodata& 9.43  & 0.36  & non detection \\
\\
NGC 1275 ....   & 170  &  4.45     & 0.18  &15.92  & 0.75  &               \\
                & 200  &  2.92     & 0.14  &11.78  & 0.08  &               \\
\\
NGC 1395 ....   &  60  &  0.08     & 0.03  & 8.89  & 0.31  &               \\
                &  90  &  0.18     & 0.03  & 5.73  & 0.07  &               \\
                & 170  &  0.24     & 0.05  & 5.46  & 0.34  &               \\
                & 200  &  0.20     & 0.04  & 4.13  & 0.11  &               \\
\\

\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{crrrrccl}
\tablenum{7}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{ISOPHOT P32 photometry. \label{tbl-1}}
\tablecolumns{8}
\tablehead{
\colhead{Name}                              & \colhead{${\rm \lambda}$}        &
\colhead{ F$_{model}$\tablenotemark{a}}     &
\colhead{ F$_{map}$\tablenotemark{b}}       & \colhead{$\sigma_{map}$}     &
\colhead{ F$_{back}$\tablenotemark{c}}      & \colhead{$\sigma_{background}$}   &
\colhead{Notes\tablenotemark{d}}     \\
\colhead{}                  & \colhead{($\mu$m)}          &
\colhead{(Jy)}              &
\colhead{(Jy)}              & \colhead{(Jy)}              &
\colhead{($MJy sr^{-1}$)}   &\colhead{($MJy sr^{-1}$)}                   &
\colhead{}
}
\startdata

NGC 0807 ....   & 150  & 2.53        &  2.67     & 0.09  & 13.18 & 0.43  & beam-fit  \\
\\
NGC 1172 ....   & 150  &$\leq $0.19  &$\leq $0.24&\nodata&  9.62 & 0.41  & non detection \\
                & 200  &$\leq $0.21  &$\leq $0.27&\nodata&  9.44 & 0.32  & non detection \\
\\
NGC 1344 ....   &  60  &$\leq $0.10  &$\leq $0.12&\nodata&  9.02 & 0.54  & non detection \\
                &  90  &$\leq $0.09  &$\leq $0.09&\nodata&  6.71 & 0.46  & non detection \\
                & 180  &$\leq $0.12  &$\leq $0.09&\nodata&  3.25 & 0.27  & non detection \\
\\
NGC 2293 ....   &  60  &$\leq $0.14  &$\leq $0.12&\nodata& 11.82 & 0.71  & non detection \\
                & 100  &$\leq $0.21  &$\leq $0.21&\nodata& 16.26 & 1.46  & non detection \\
                & 200  &\nodata      &  3.01     & 0.17  & 11.16 & 0.44  & Interactive System   \\
\\
NGC 2328 ....   & 150  & 2.64        &  2.68     & 0.07  & 12.20 & 0.36  & beam-fit  \\
\\
NGC 3928 ....   &  60  & 2.62        &  2.87     & 0.11  & 12.27 & 0.98  & beam-fit  \\
                & 100  & 3.32        &  3.15     & 0.11  &  6.65 & 0.59  & beam-fit  \\
                & 150  & 3.69        &  3.88     & 0.15  &  5.77 & 0.40  & beam-fit  \\
                & 200  & 2.99        &  2.96     & 0.09  &  2.88 & 0.23  & beam-fit  \\
\\
NGC 3998 ....   &  60  & 0.35        &  0.46     & 0.04  & 14.21 & 1.01  & beam-fit  \\
                & 100  & 0.57        &  0.61     & 0.03  &  8.44 & 0.67  & beam-fit  \\
                & 150  & 0.75        &  0.77     & 0.08  &  4.65 & 0.19  & beam-fit  \\
                & 200  & 0.27        &  0.51     & 0.04  &  2.77 & 0.16  & beam-fit  \\
\\
NGC 4261 ....   &  60  &$\leq $0.10  &  0.05     & 0.02  & 20.21 & 1.41  &          \\
                & 100  & 0.25        &  0.21     & 0.04  & 11.57 & 0.81  & Extended\\
                & 150  & 0.28        &  0.35     & 0.02  &  4.26 & 0.13  & Extended \\
                & 200  & 0.16        &  0.21     & 0.03  &  2.32 & 0.23  & beam-fit  \\
\\
NGC 4472 ....   &  60  &$\leq $0.13  &$\leq $0.12&\nodata& 21.11 & 1.05  &  non detection \\
                &  90  &$\leq $0.12  &$\leq $0.12&\nodata& 13.17 & 0.65  &  non detection \\
                & 180  &$\leq $0.10  &$\leq $0.09&\nodata&  5.54 & 0.26  &  non detection \\
\\
NGC 4552 ....   &  60  &$\leq $0.14  &$\leq $0.18&\nodata& 18.51 & 0.83  &  non detection \\
                & 100  &$\leq $0.15  &  0.17     & 0.04  &  9.74 & 0.41  &  \\
                & 150  & 0.16        &  0.13     & 0.02  &  7.12 & 0.23  &  beam-fit  \\
                & 200  &$\leq $0.11  &  0.10     & 0.03  &  4.38 & 0.16  &  \\
\\
NGC 4649 ....   &  60  &$\leq $0.13  &$\leq $0.13&\nodata& 15.44 & 0.86  &  non detection \\
                &  90  &$\leq $0.11  &$\leq $0.12&\nodata& 10.39 & 0.56  &  non detection \\
                & 180  &$\leq $0.12  &$\leq $0.10&\nodata&  5.54 & 0.32  &  non detection \\
\\
NGC 5173 ....   &  60  & 0.31        &  0.33     & 0.04  & 12.23 & 0.76  & Extended \\
                & 100  & 0.46        &  0.45     & 0.03  &  8.38 & 0.35  & Extended\\
                & 150  & 0.82        &  0.87     & 0.04  &  6.38 & 0.27  & Extended \\
                & 200  & 0.64        &  0.71     & 0.04  &  3.89 & 0.20  & Extended \\
\\
NGC 5363 ....   & 200  & 3.02        &  3.32     & 0.09  &  5.10 & 0.32  & Extended \\
\\
NGC 5666 ....   &  60  & 1.78        &  1.69     & 0.05  & 16.13 & 0.82  &  beam-fit  \\
                & 100  & 2.81        &  3.11     & 0.05  & 10.67 & 0.62  & Extended\\
                & 150  & 3.31        &  3.91     & 0.11  &  7.45 & 0.24  & Extended \\
                & 200  & 2.04        &  2.68     & 0.06  &  2.91 & 0.18  & Extended \tablenotemark{e}\\      
\\
NGC 5813 ....   & 100  & 0.12        &  0.11     & 0.03  &  9.49 & 0.30  & beam-fit  \\
                & 150  &$\leq $0.16  &$\leq $0.18&\nodata&  7.73 & 0.23  &  non detection \\
                & 200  &$\leq $0.22  &$\leq $0.21&\nodata&  6.71 & 0.22  &  non detection \\
\\
NGC 7768 ....   &  60  &$\leq $0.15  &$\leq $0.12&\nodata& 12.25 & 0.52  &  non detection \\
\\
 \enddata
\tablenotetext{a}{The flux derived from a model fit to the data; For the nondetections the upper limits are
indicated as the flux densities to the 3 $\sigma$ uncertainties in the amplitude of the psf-fit model.}
\tablenotetext{b}{The flux density derived from direct integration of the reduced maps}
\tablenotetext{c}{The average background brightness}
\tablenotetext{d}{Beam-fit indicates that a beam model has been used
to extract the photometry for pointlike sources.}
\tablenotetext{e}{The F$_{model}$ flux is a lower limit to the true flux, since our fit
model it is not an  appropriate fit for the source. }
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccrr}
\tablenum{8}
%\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{ISOCAM Mid-infrared photometry}
\tablecolumns{5}
\tablehead{
\colhead{Name}                              &
\colhead{${\rm \lambda_{ref}}$}                   &
\colhead{${\rm \delta \lambda}$}            &
\colhead{Flux}                              &
\colhead{$\sigma$}                            \\
\colhead{}                  &
\colhead{($\mu$m)}          &
\colhead{($\mu$m)}          &
\colhead{(mJy)}             &
\colhead{(mJy)}
}
\startdata

NGC 185.......                 & 14.3 &    5  & 53.8 &   8.1    \\
NGC 1275 ...                   & 14.3 &    5  & 221.4 &  26.5   \\
NGC 1332 ...                   & 12.0 &    6  & 126.6 &  21.1   \\
NGC 1395 ...                   & 14.9 &    2  & 37.0  &  16.2   \\
NGC 1553 ...                   & 12.0 &    6  & 162.3 &  29.2   \\
NGC 2328 ...                   & 14.3 &    5  &  84.3 &  12.6   \\
NGC 3928 ...                   & 14.3 &    5  & 165.7 &  32.8   \\
NGC 3998 ...                   & 14.3 &    5  & 103.7 &  19.6   \\
NGC 4105 ...                   & 12.0 &    6  & 114.9 &  24.1   \\
NGC 4261 ...                   & 14.3 &    5  & 98.4  &  17.7    \\
NGC 4278 ...                   & 12.0 &    6  & 56.2  &  15.3   \\
NGC 4374 ...                   & 12.0 &    6  & 72.6  &  27.6   \\
NGC 4552 ...                   & 14.3 &    5  &  58.7 &  22.3   \\
NGC 4636 ...                   & 14.3 &    5  & 131.4 &  26.3    \\
NGC 5084\tablenotemark{a} ...  & 12.0 &    6  & 159.0 &\nodata    \\
NGC 5813\tablenotemark{a} ...  & 12.0 &    6  & 151.0 &\nodata     \\
NGC 5173 ...                   & 12.0 &    6  & 27.3  &  16.4   \\
NGC 5353 ...                   & 12.0 &    6  & 74.2  &  19.4   \\
NGC 5363 ...                   & 12.0 &    6  & 86.4  &  21.2   \\
NGC 5666 ...                   & 14.3 &    5  & 86.5  &  26.9    \\
NGC 7507 ...                   & 14.9 &    2  & 73.6  &  21.9   \\
IC 1459 .......                & 14.3 &    5  & 65.5  &  16.4    \\

\\
\enddata
\tablenotetext{a}{Photometry is from Ferrari et al. (2002).}

\end{deluxetable}

\clearpage

\begin{landscape}

\begin{deluxetable}{lrrrrrrrrrrrrr}
\tablenum{9}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Dust Temperatures and Masses  }
\tablecolumns{10}
\tablehead{

\colhead{}                              &
\multicolumn{4}{c}{Single-Blackbody Model, $\beta$ variable}        & 
\colhead{}                              &
\multicolumn{3}{c}{Single-Blackbody Model, $\beta$=2}           &
\colhead{}                              &
\multicolumn{4}{c}{Two-Blackbody Model, $\beta$=2}      \\
\cline{2-5}  
\cline{7-9}
\cline{11-14}\\

\colhead{Name}                          &
\colhead{reduced $\chi^2$}                      &
\colhead{$\beta$}                       &
\colhead{$T_D$}                         &
\colhead{$M_D$}                         &
\colhead{}                              &
\colhead{reduced $\chi^2$}                      &
\colhead{$T_D$}                         &
\colhead{$M_D$}                         &
\colhead{}                              &
\colhead{$T_D^{warm}$}                  &
\colhead{$M_D^{warm}$}                  &
\colhead{$T_D^{cold}$}                  &
\colhead{$M_D^{cold}$}                  \\
\colhead{}                              &
\colhead{}                              &
\colhead{}                              &
\colhead{(K)}                           &
\colhead{($\times 10^4 M_{\odot}$)}     &
\colhead{}                              &
\colhead{}                              &
\colhead{(K)}                           &
\colhead{($\times 10^4 M_{\odot}$)}     &
\colhead{}                              &
\colhead{(K)}                           &
\colhead{($\times 10^4 M_{\odot}$)}     &
\colhead{(K)}                           &
\colhead{($\times 10^4 M_{\odot}$)}     
}

\startdata

NGC 0147 .......   &\nodata&\nodata  &\nodata  &\nodata   & &\nodata&\nodata &\nodata    & &\nodata&\nodata   & 20 &$\leq$0.041 \\
NGC 0185 .......   & 1.8   & 1.2     & 26    & 0.039   & & 1.9   & 22   & 0.15     & & 42  &0.00023  & 21 & 0.16       \\
NGC 0221 .......   &\nodata&\nodata  &\nodata  &\nodata   & &\nodata&\nodata &\nodata    & &\nodata&\nodata   & 20 &$\leq $0.065 \\
NGC 0596 .......   &\nodata&\nodata  &\nodata  &\nodata   & &\nodata&\nodata &\nodata    & &\nodata&\nodata   & 20 &$\leq $62 \\
NGC 0720 .......   &\nodata&\nodata  &\nodata  &\nodata   & &\nodata&\nodata &\nodata    & &\nodata&\nodata   & 20 &$\leq $24  \\
NGC 0807 .......   &\nodata& 1.0     & 25    & 690      & & 7.4   & 20   & 3840      & & 43  &  12    & 19 & 5270       \\
NGC 0821 .......   &\nodata&\nodata  &\nodata  &\nodata   & &\nodata&\nodata &\nodata    & &\nodata&\nodata   & 20 &$\leq $61  \\
NGC 1172 .......   &\nodata&\nodata  &\nodata  &\nodata   & &\nodata&\nodata &\nodata    & &\nodata&\nodata   & 20 &$\leq $99  \\
NGC 1275 .......   & 19.7  & 1.0     & 43    & 250      & & 32    & 34   & 1310      & & 46  &  150     & 21 & 4510       \\
NGC 1332 .......   &\nodata& 1.4     & 26    & 48     & & 4.7   & 23   & 150       & & 43  &  0.68   & 22 & 170        \\
NGC 1344 .......   &\nodata&\nodata  &\nodata  &\nodata   & &\nodata&\nodata &\nodata    & &\nodata&\nodata   & 20 &$\leq $14 \\
NGC 1395 .......   & 0.27  & 1.2     & 26    & 6.1     & & 0.82  & 22   & 26      & & 44  &  0.12   & 20 &  35      \\
NGC 1553 .......   &\nodata& 1.8     & 33    & 6.1     & & 0.21  & 32  & 8.8      & & 43  &  0.32   & 30 &  9.5      \\
NGC 2293 .......   &\nodata&\nodata  &\nodata  &\nodata   & &\nodata&\nodata &\nodata    & &\nodata&\nodata   &\nodata&\nodata   \\
NGC 2328 .......   &\nodata& 1.0     & 37    & 7.7     & & 10    & 31   & 27      & & 43  &  2.0    & 24 &  49      \\
NGC 3136 .......   &\nodata&\nodata  &\nodata  &\nodata   & &\nodata&\nodata &\nodata    & &\nodata&\nodata   &\nodata&\nodata   \\
NGC 3193 .......   &\nodata&\nodata  &\nodata  &\nodata   & &\nodata&\nodata &\nodata    & &\nodata&\nodata   & 20 &$\leq $73 \\
NGC 3250 .......   &\nodata&\nodata  &\nodata  &\nodata   & &\nodata&\nodata &\nodata    & &\nodata&\nodata   &\nodata&\nodata   \\
NGC 3379 .......   &\nodata&\nodata  &\nodata  &\nodata   & &\nodata&\nodata &\nodata    & &\nodata&\nodata   & 20 &$\leq $19  \\
NGC 3557 .......   &\nodata&\nodata  &\nodata  &\nodata   & &\nodata&\nodata &\nodata    & &\nodata&\nodata   &\nodata&\nodata   \\
NGC 3610 .......   &\nodata&\nodata  &\nodata  &\nodata   & &\nodata&\nodata &\nodata    & &\nodata&\nodata   & 20 &$\leq $140 \\
NGC 3613 .......   &\nodata&\nodata  &\nodata  &\nodata   & &\nodata&\nodata &\nodata    & &\nodata&\nodata   & 20 &$\leq $140 \\
NGC 3706 .......   &\nodata&\nodata  &\nodata  &\nodata   & &\nodata&\nodata &\nodata    & &\nodata&\nodata   &\nodata&\nodata   \\
NGC 3904 .......   &\nodata&\nodata  &\nodata  &\nodata   & &\nodata&\nodata &\nodata    & &\nodata&\nodata   & 20 &$\leq $56 \\
NGC 3928 .......   & 62    & 1.0     & 33    & 21     & & 110   & 27  & 120       & & 43  & 5.4     & 18 &  470       \\
NGC 3962 .......   & 4.3   & 1.0     & 31    & 10     & & 3.6   & 25   & 63      & & 46  & 0.94    & 20 &  120       \\
NGC 3998 .......   & 19    & 1.0     & 32    & 6.1     & & 18    & 26   & 28      & & 47  & 0.56    & 20 &  65      \\
NGC 4105 .......   &\nodata& 1.0     & 23    & 115      & & 64    & 19   & 559       & & 43  & 2.2     & 17 &  930       \\
NGC 4125 .......   & 7.1   & 1.0     & 27    & 59    & & 5.3   & 23   & 254       & & 47  & 1.8     & 20 &  410       \\
NGC 4261 .......   & 0.21  & 1.3     & 22    & 43     & & 0.42  & 20   & 154       & & 33  & 1.6     & 18 &  210       \\
NGC 4278 .......   & 4.6   & 1.0     & 27    & 25     & & 2.4   & 22   & 152       & & 42  & 0.93    & 20 &  185       \\
NGC 4291 .......   &\nodata&\nodata  &\nodata  &\nodata   & &\nodata&\nodata &\nodata    & &\nodata&\nodata   & 20 &$\leq $100 \\
NGC 4365 .......   &\nodata&\nodata  &\nodata  &\nodata   & &\nodata&\nodata &\nodata    & &\nodata&\nodata   & 20 &$\leq $46 \\
NGC 4374 .......   & 1.0   & 1.3     & 30    & 8.0     & & 1.9   & 26   & 25      & & 42  & 0.68    & 22 &  37      \\
NGC 4472 .......   &\nodata&\nodata  &\nodata  &\nodata   & &\nodata&\nodata &\nodata    & &\nodata&\nodata   & 20 &$\leq $11 \\
NGC 4473 .......   &\nodata&\nodata  &\nodata  &\nodata   & &\nodata&\nodata &\nodata    & &\nodata&\nodata   & 20 &$\leq $41 \\
NGC 4486 .......   &\nodata&\nodata  &\nodata  &\nodata   & &\nodata&\nodata &\nodata    & &\nodata&\nodata   & 20 &$\leq $44 \\
NGC 4494 .......   & 3.4   & 1.1     & 30    & 14     & & 1.9   & 25   & 51      & & 42  & 0.83    & 22 &  74      \\
NGC 4552 .......   & 1.1   & 2.0     & 28    & 3.4     & & 0.8   & 28   & 3.4      & & 38  & 0.39    & 24 &  4.2      \\
NGC 4564 .......   &\nodata&\nodata  &\nodata  &\nodata   & &\nodata&\nodata &\nodata    & &\nodata&\nodata   & 20 &$\leq $44 \\
NGC 4589 .......   & 4.0   & 1.3     & 22    & 42     & & 1.8   & 21   & 112       & & 43  & 0.85    & 18 &  220       \\
NGC 4621 .......   &\nodata&\nodata  &\nodata  &\nodata   & &\nodata&\nodata &\nodata    & &\nodata&\nodata   & 20 &$\leq $43 \\
NGC 4636 .......   &\nodata& 1.2     & 23    & 21     & & 3.0   & 19   & 91      & & 43  & 0.33    &  18   130      \\
NGC 4649 .......   &\nodata&\nodata  &\nodata  &\nodata   & &\nodata&\nodata &\nodata    & &\nodata&\nodata   & 20 &$\leq $11 \\
NGC 4660 .......   &\nodata&\nodata  &\nodata  &\nodata   & &\nodata&\nodata &\nodata    & &\nodata&\nodata   & 20 &$\leq $47 \\
NGC 4697 .......   & 1.2   & 1.3     & 30    & 8.6     & & 1.8   & 26   & 27      & & 40  & 1.0     & 22&  42      \\
NGC 5061 .......   &\nodata&\nodata  &\nodata  &\nodata   & &\nodata&\nodata &\nodata    & &\nodata&\nodata   & 20 &$\leq $62 \\
NGC 5084 .......   &\nodata& 1.0     &  24   & 55     & & 68    & 21   & 260       & & 43  & 2.5     & 17 &   600      \\
NGC 5173 .......   & 26    & 1.0     &  23   & 86     & & 19    & 19   & 440       & & 48  & 1.6     & 17 &   750      \\
NGC 5322 .......   & 1.5   & 1.3     &  32   & 16     & & 1.6   & 28   & 50      & & 42  & 2.5     & 22 &   93     \\
NGC 5353 .......   &\nodata& 1.0     &  23   & 240      & & 42    & 19   & 1580      & & 43  & 3.6     & 18 &  2160      \\
NGC 5363 .......   &\nodata& 1.6     &  27   & 92.8     & & 2.5   & 25   & 180       & & 43  & 0.81    & 24 &  200       \\
NGC 5666 .......   & 45    & 1.0     &  30   & 100      & & 87    & 25   & 520      & & 41  & 14     & 21 &  1010      \\
NGC 5813 .......   &\nodata&\nodata  &\nodata  &\nodata   & &\nodata&\nodata &\nodata    & &\nodata&\nodata   & 20 &$\leq $70 \\
NGC 6876 .......   &\nodata&\nodata  &\nodata  &\nodata   & &\nodata&\nodata &\nodata    & &\nodata&\nodata   & 20 &$\leq $360 \\
NGC 7507 .......   & 3.8   & 1.2     &  24   & 17     & & 1.8   & 20   & 75      & & 46  & 0.34    & 18 & 130        \\
NGC 7768 .......   &\nodata&\nodata  &\nodata  &\nodata   & &\nodata&\nodata &\nodata    & &\nodata&\nodata   &\nodata&\nodata   \\
IC 1459 ...........& 7.4   & 1.1     &  26   &  23    & & 4.4   & 22   & 100      & & 48  & 0.67    & 19 &  180       \\
\\
\enddata

\tablecomments{The estimated errors on the derived temperatures are $\sim 10\%$.
}

\end{deluxetable}
\end{landscape}

\clearpage

\begin{deluxetable}{crccccccr}
\tablenum{10}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{FIR angular extent}
\tablecolumns{7}
\tablehead{
\colhead{Name}                              &
\colhead{ $R_e $ \tablenotemark{a}}       &
\colhead{${\rm \lambda}$}                   &
\colhead{S\tablenotemark{b}}                &
\colhead{$\sigma_{T,major}$\tablenotemark{c}} &
\colhead{$\sigma_{S,major}$\tablenotemark{d}} &
\colhead{$\sigma_{T,minor}$\tablenotemark{c}} &
\colhead{$\sigma_{S,minor}$\tablenotemark{d}} &
\colhead{ P.A.\tablenotemark{e}}            \\
\colhead{}                  &
\colhead{arcsec}            &
\colhead{($\mu$m)}          &
\colhead{($MJy sr^{-1}$)}   &
\colhead{(arcsec)}              &
\colhead{(arcsec)}              &
\colhead{(arcsec)}              &
\colhead{(arcsec)}              &
\colhead{degree}
}
\startdata

NGC 4261 .... & 38.6 & 100  & 3.62   & 37.5   & 32.5  & 22.1   & 11.9  & 1     \\
              &      & 150  & 1.12   & 60.7   & 46.0  & 42.2   & 13.7  & 59    \\
\\
NGC 5173 .... & 14.1 &  60  & 5.29   & 25.1   & 16.8  & 20.1   & 7.6   & -51   \\
              &      & 100  & 6.58   & 25.3   & 14.9  & 20.9   & 4.5   &  9    \\
              &      & 150  & 2.93   & 48.7   & 27.8  & 40.3   & 5.7   & -75   \\
              &      & 200  & 1.98   & 49.0   & 26.7  & 44.8   & 17.8  & -76   \\
\\
NGC 5363 .... & 39.1 & 200  & 5.17   & 66.2   & 51.9  & 47.7   & 24.2  &  73   \\
\\
NGC 5666 .... & 13.4 & 100  & 22.76  & 23.7   & 12.1  & 22.6   &  9.7  & 90    \\
              &      & 150  &  5.75  & 68.2   & 55.3  & 41.3   & 10.7  & 89    \\
              &      & 200  &  2.62  & 70.5   & 57.3  & 54.1   & 35.2  & 84    \\
\\
\enddata
\tablenotetext{a}{Optical effective radii are from \citet{fab89}. For those galaxies
not included in their list, $R_e $ has been derived from the linear relation
between $log R_e$ and $M_v$ presented in \citet{fab97}, assuming $B-V = 1$.}
\tablenotetext{b}{The amplitude S of the source model. }
\tablenotetext{c}{The width $\sigma_{T,major}$ ($\sigma_{T,minor}$) in arcsec of 
the major (minor) axis of the fitted elliptical gaussian. The FWHM is 2.354$\sigma_{T,major}$ }
\tablenotetext{d}{The width $\sigma_{S,major}$ ($\sigma_{S,minor}$) in arcsec of 
the major (minor) axis of the gaussian source model.}
\tablenotetext{e}{The Position Angle P.A. of the two-dimensional fitted gaussian.
The position angle is defined as the rotation of the ellipse from the scan direction
axis (y-axis) clockwise. }
\tablecomments{NGC 5666 at 200 $\mu$m has a complex surface
brightness; our simple two-dimensional gaussian fit
has to be considered as a temptative fit. A multi-component fit
would be more appropriate to descibe the light profile at this wavelength.}
\end{deluxetable}
